Designing Experiments for External Decision Makers

Standard Bayesian experimental design (BED) methods assume the experimenter alone will act on the data, choosing the best action given their own beliefs and goals. In practice, data are often acted on by external parties whose procedures the experimenter cannot change and may not know, particularly when the data are released publicly. To extend BED to such settings, we introduce usage-aware experimental design, a framework in which an adaptive design policy is trained to minimise the usage risk: the experimenter's expected loss when one or more external rules act on the collected data. These rules may be non-Bayesian or black-box, and when several may apply, we either average over them or take the worst case. We show that, unlike in standard BED, more informative data can be harmful under such rules, so the usage risk cannot in general be expressed as an expected uncertainty reduction; our framework thus strictly generalises standard BED. We then use it to tackle a range of problems that are difficult to address with existing approaches.

==> assets/lot_policy_behaviour.tex <==
\definecolor{ruleawareblue}{RGB}{0,114,178}
\definecolor{actionbedvermillion}{RGB}{213,94,0}
\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=2 by 2, horizontal sep=0.85cm, vertical sep=1.9cm},
    scale only axis,
    width={0.5*\linewidth-1.3cm}, height=2.1cm,
    axis x line*=bottom,
    axis y line*=left,
    axis line style={draw=black,line width=0.55pt},
    tick align=outside,
    tick style={draw=black,line width=0.55pt},
    major tick length=2.5pt,
    ymajorgrids,
    grid style={draw=black!12,line width=0.35pt},
    tick label style={font=\scriptsize},
    label style={font=\small},
    title style={font=\footnotesize},
    legend style={draw=none, fill=none, font=\scriptsize,
      legend cell align={left}, row sep=-1pt},
    enlargelimits=false,
  ]
    \nextgroupplot[
      title={Usage-aware policy},
      xmin=-0.5, xmax=15.5, xtick={0,4,8,12,15},
      ymin=0, ymax=1.05, ytick={0,0.5,1},
      xlabel={Zone}, ylabel={Inspection share},
      ylabel style={name=ylabtop},
    ]
      \path[fill=black!7] (axis cs:-0.5,0) rectangle (axis cs:0.5,1.05);
      \path[fill=black!7] (axis cs:3.5,0) rectangle (axis cs:4.5,1.05);
      \path[fill=black!7] (axis cs:7.5,0) rectangle (axis cs:8.5,1.05);
      \path[fill=black!7] (axis cs:11.5,0) rectangle (axis cs:12.5,1.05);
      \addplot[ybar, bar width=3.2pt, draw=ruleawareblue!80!black,
        line width=0.4pt, fill=ruleawareblue!82]
        table [x=zone, y=deployment, col sep=comma] {assets/acquisition_map.csv};

    \nextgroupplot[
      title={Action-BED},
      xmin=-0.5, xmax=15.5, xtick={0,4,8,12,15},
      ymin=0, ymax=1.05, ytick={0,0.5,1},
      xlabel={Zone},
    ]
      \path[fill=black!7] (axis cs:-0.5,0) rectangle (axis cs:0.5,1.05);
      \path[fill=black!7] (axis cs:3.5,0) rectangle (axis cs:4.5,1.05);
      \path[fill=black!7] (axis cs:7.5,0) rectangle (axis cs:8.5,1.05);
      \path[fill=black!7] (axis cs:11.5,0) rectangle (axis cs:12.5,1.05);
      \addplot[ybar, bar width=3.2pt, draw=actionbedvermillion!80!black,
        line width=0.4pt, fill=actionbedvermillion!72]
        table [x=zone, y=actionbed, col sep=comma] {assets/acquisition_map.csv};

    \nextgroupplot[
      width={\linewidth-1.75cm},
      at={($(group c1r1.south west)-(0,1.9cm)$)}, anchor=north west,
      xmin=1, xmax=30, ymin=0, ymax=1.04,
      xtick={1,5,10,15,20,25,30},
      ytick={0,0.5,1},
      xlabel={Inspection round, $t$},
      ylabel={Pr(still inspecting)},
      ylabel style={name=ylabbottom},
      legend style={at={(1,1)}, anchor=north east},
      legend image post style={xscale=0.6},
    ]
      \addplot[const plot mark right, mark=none,
        draw=actionbedvermillion, line width=1.0pt,
        line cap=round, line join=round]
        table [x=inspection, y=actionbed, col sep=comma] {assets/stopping_survival.csv};
      \addlegendentry{Action-BED}
      \addplot[const plot mark right, mark=none,
        draw=ruleawareblue, line width=1.0pt,
        line cap=round, line join=round]
        table [x=inspection, y=deployment, col sep=comma] {assets/stopping_survival.csv};
      \addlegendentry{Usage-aware policy}

    \nextgroupplot[group/empty plot, xmin=0, xmax=1, ymin=0, ymax=1]
  \end{groupplot}
  \coordinate (amid) at ($(ylabtop.north)!0.5!(group c2r1.east)$);
  \coordinate (bmid) at ($(ylabbottom.north)!0.5!(group c1r2.east)$);
  \node[anchor=north, font=\small, inner sep=0pt, yshift=-3pt]
    at (amid |- group c1r1.outer south) {(a) Early inspection allocation.};
  \node[anchor=north, font=\small, inner sep=0pt, yshift=-3pt]
    at (bmid |- group c1r2.outer south) {(b) Optional stopping.};
\end{tikzpicture}


==> assets/mnist_accuracy.tex <==
\definecolor{mnistMatched}{HTML}{0072B2}
\definecolor{mnistTransferred}{HTML}{009E73}
\definecolor{mnistStatic}{HTML}{666666}
\definecolor{mnistActionBED}{HTML}{D55E00}
\pgfplotstableread[col sep=comma]{assets/mnist_accuracy.csv}\mnistdata
\begin{tikzpicture}
  \begin{axis}[
    width=\columnwidth,
    height=0.60\columnwidth,
    font=\footnotesize,
    xlabel={Total precision budget \(\Lambda\)},
    ylabel={Test accuracy (\%)},
    xmode=log, log basis x=2,
    xmin=710, xmax=7600, ymin=82, ymax=98,
    xtick={784,1568,3136,6272},
    xticklabels={784,1568,3136,6272},
    ytick={82,86,90,94,98},
    scaled ticks=false,
    axis lines*=left,
    axis line style={line width=0.5pt},
    tick align=outside,
    tick style={line width=0.5pt},
    ymajorgrids=true,
    grid style={gray!25,line width=0.3pt},
    legend style={
      at={(1.0,0.03)}, anchor=south east,
      draw=none, fill=none, font=\footnotesize,
      cells={anchor=west}, inner sep=1pt,
      row sep=1pt,
    },
  ]
    \addplot[name path=matchedupper,draw=none,forget plot]
      table[x=B,y expr=\thisrow{matched}+\thisrow{matchedSD}] {\mnistdata};
    \addplot[name path=matchedlower,draw=none,forget plot]
      table[x=B,y expr=\thisrow{matched}-\thisrow{matchedSD}] {\mnistdata};
    \addplot[mnistMatched,fill opacity=0.13,draw=none,forget plot]
      fill between[of=matchedupper and matchedlower];
    \addplot[name path=transferredupper,draw=none,forget plot]
      table[x=B,y expr=\thisrow{transferred}+\thisrow{transferredSD}] {\mnistdata};
    \addplot[name path=transferredlower,draw=none,forget plot]
      table[x=B,y expr=\thisrow{transferred}-\thisrow{transferredSD}] {\mnistdata};
    \addplot[mnistTransferred,fill opacity=0.13,draw=none,forget plot]
      fill between[of=transferredupper and transferredlower];
    \addplot[name path=staticupper,draw=none,forget plot]
      table[x=B,y expr=\thisrow{static}+\thisrow{staticSD}] {\mnistdata};
    \addplot[name path=staticlower,draw=none,forget plot]
      table[x=B,y expr=\thisrow{static}-\thisrow{staticSD}] {\mnistdata};
    \addplot[mnistStatic,fill opacity=0.13,draw=none,forget plot]
      fill between[of=staticupper and staticlower];
    \addplot[name path=actionbedupper,draw=none,forget plot]
      table[x=B,y expr=\thisrow{actionbed}+\thisrow{actionbedSD}] {\mnistdata};
    \addplot[name path=actionbedlower,draw=none,forget plot]
      table[x=B,y expr=\thisrow{actionbed}-\thisrow{actionbedSD}] {\mnistdata};
    \addplot[mnistActionBED,fill opacity=0.13,draw=none,forget plot]
      fill between[of=actionbedupper and actionbedlower];
    \addplot[mnistMatched,line width=0.7pt,mark=*,mark size=1.6pt]
      table[x=B,y=matched] {\mnistdata};
    \addlegendentry{Usage-aware (ours)}
    \addplot[mnistTransferred,line width=0.7pt,mark=square*,mark size=1.5pt]
      table[x=B,y=transferred] {\mnistdata};
    \addlegendentry{Transferred}
    \addplot[mnistActionBED,line width=0.7pt,mark=diamond*,mark size=2pt]
      table[x=B,y=actionbed] {\mnistdata};
    \addlegendentry{Action-BED}
    \addplot[mnistStatic,line width=0.7pt,mark=triangle*,mark size=1.8pt]
      table[x=B,y=static] {\mnistdata};
    \addlegendentry{Static}
  \end{axis}
\end{tikzpicture}


==> assets/ranking_and_selection_summary.tex <==
\definecolor{componentgray}{gray}{0.28}
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=3 by 1,
            horizontal sep=1.8cm,
        },
        scale only axis,
        width=4cm,
        height=2.6cm,
        axis x line*=bottom,
        axis y line*=left,
        axis line style={draw=black,line width=0.55pt},
        tick align=outside,
        tick style={draw=black,line width=0.55pt},
        major tick length=2.5pt,
        ymajorgrids,
        grid style={draw=black!12,line width=0.35pt},
        tick label style={font=\small},
        label style={font=\small},
        legend style={
            draw=none,
            fill=none,
            font=\scriptsize,
            cells={anchor=west},
            /tikz/every even column/.append style={column sep=0.8em},
        },
    ]

    \nextgroupplot[
        xlabel={$\kappa$},
        ylabel={Usage risk},
        ylabel style={name=ylab1},
        xmin=-0.1,
        xmax=3.1,
        ymin=0.10,
        ymax=0.64,
        xtick={0,1,1.5,2,2.5,3},
        ytick={0.1,0.2,0.3,0.4,0.5,0.6},
        yticklabels={,0.2,,0.4,,0.6},
        legend style={at={(0.5,1.03)},anchor=south},
        legend columns=3,
    ]
        \addplot[
            black,
            solid,
            line width=1pt,
            mark=triangle*,
            mark size=2.5pt,
            mark options={solid,fill=white,line width=0.7pt},
        ] table[x=kappa,y=kg_star,col sep=comma] {assets/figure3a_risk.csv};
        \addlegendentry{KG}

        \addplot[
            black,
            solid,
            line width=1pt,
            mark=o,
            mark size=2.2pt,
            mark options={solid,fill=white,line width=0.7pt},
        ] table[x=kappa,y=eig,col sep=comma] {assets/figure3a_risk.csv};
        \addlegendentry{EIG}

        \addplot[
            black,
            solid,
            line width=1pt,
            mark=diamond,
            mark size=2.5pt,
            mark options={solid,fill=white,line width=0.7pt},
        ] table[x=kappa,y=random,col sep=comma] {assets/figure3a_risk.csv};
        \addlegendentry{Random}

        \addplot[
            black,
            solid,
            line width=1pt,
            mark=square*,
            mark size=2.1pt,
            mark options={solid,fill=black},
        ] table[x=kappa,y=rule_aware_kg_star,col sep=comma] {assets/figure3a_risk.csv};
        \addlegendentry{\makebox[0pt][l]{Usage-aware (ours)}}

    \nextgroupplot[
        ylabel={Usage risk},
        ylabel style={name=ylab2},
        ymin=0,
        ymax=0.50,
        xmin=-0.55,
        xmax=1.55,
        ytick distance=0.10,
        xtick={0,1},
        xticklabels={KG, Usage-\\aware},
        xticklabel style={align=center,yshift=-1pt},
        yticklabel={\pgfmathprintnumber[fixed,fixed zerofill,precision=2]{\tick}},
        ybar stacked,
        bar width=11mm,
        area legend,
        legend style={at={(0.5,1.03)},anchor=south},
        legend columns=1,
    ]
        \addplot[draw=componentgray,fill=componentgray,line width=0.4pt]
        table[x=index,y=bayes_risk,col sep=comma] {assets/figure3b_decomposition.csv};
        \addlegendentry{Bayes risk $B_{\ell}$}

        \addplot[
            draw=black!65,
            fill=white,
            pattern=north east lines,
            pattern color=black!65,
            line width=0.4pt,
        ]
        table[x=index,y=incompatibility,col sep=comma] {assets/figure3b_decomposition.csv};
        \addlegendentry{Incompatibility $C_{\ell}$}

    \nextgroupplot[
        xmin=-1,
        xmax=17,
        xlabel={Shared candidates},
        xtick={0,4,8,12,16},
        ymin=0,
        ymax=0.1,
        scaled y ticks=false,
        ytick={0,0.02,0.04,0.06,0.08,0.10},
        yticklabels={0,2,4,6,8,10},
        ylabel={Risk reduction ($10^{-2}$)},
        ylabel style={name=ylab3},
        legend style={at={(0.5,1.03)},anchor=south},
        legend columns=2,
    ]
        \addplot[
            black,
            solid,
            line width=1pt,
            mark=*,
            mark size=2.5pt,
            error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black},
        ] table[x=shared,y=average,y error minus=average_minus,y error plus=average_plus,col sep=comma] {assets/figure3c_two_dm.csv};
        \addlegendentry{Average}

        \addplot[
            black,
            solid,
            line width=1pt,
            mark=square*,
            mark size=2.5pt,
            mark options={solid},
            error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={black,solid},
        ] table[x=shared,y=minimax,y error minus=minimax_minus,y error plus=minimax_plus,col sep=comma] {assets/figure3c_two_dm.csv};
        \addlegendentry{Minimax}

    \end{groupplot}

    \path (current bounding box.south) coordinate (panel captions);
    \foreach \c in {1,2,3} {
        \coordinate (panel mid \c) at ($(ylab\c.north)!0.5!(group c\c r1.east)$);
    }
    \foreach \c/\t in {%
        1/{(a) Usage risk against $\kappa$},
        2/{(b) Risk decomposition at $\kappa=3$},
        3/{(c) Two DMs}%
    } {
        \node[anchor=north, font=\small, inner sep=0pt, yshift=-1ex]
            at (panel mid \c |- panel captions) {\t};
    }
\end{tikzpicture}

